Assessment of an energy-based surface tension model for simulation of two-phase flows using second-order phase field methods

Second-order phase field models have emerged as an attractive option for capturing the advection of interfaces in two-phase flows. Prior to these, state-of-the-art models based on the Cahn-Hilliard equation, which is a fourth-order equation, allowed for the derivation of surface tension models through thermodynamic arguments. In contrast, the second-order phase field models do not follow a known energy law, and deriving a surface tension term for these models using thermodynamic arguments is not straightforward. In this work, we justify that the energy-based surface tension model from the Cahn-Hilliard context can be adopted for second-order phase field models as well and assess its performance. We test the surface tension model on three different second-order phase field equations; the conservative diffuse interface model of Chiu and Lin [1], and two models based on the modified Allen-Cahn equation introduced by Sun and Beckermann [2]. Additionally, we draw the connection between the energy-based model with a localized variation of the continuum surface force (CSF) model. Using canonical tests, we illustrate the lower magnitude of spurious currents, better accuracy, and superior convergence properties of the energy-based surface tension model compared to the CSF model, which is a popular choice used in conjunction with second-order phase field methods, and the localized CSF model. Importantly, in terms of computational expense and parallel efficiency, the energy-based model incurs no penalty compared to the CSF models.

==> standing_wave_result.tex <==
%!TEX root = main.tex
%%%%%%%%%%%%%%%%%%% Plots for standing wave results%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{figure}[H]%[!htb]
	\centering
	\begin{tikzpicture}
	\begin{axis}[width=0.49\linewidth, scaled y ticks=true,
		xlabel={$time$},
		ylabel={$A/\lambda$},
		legend entries={CSF-$16 \times 16$,
		                EB-$16 \times 16$,
		                CSF-$32 \times 32$,
		                EB-$32 \times 32$,
		                CSF-$64 \times 64$,
		                EB-$64 \times 64$,
		                CSF-$128 \times 128$,
		                EB-$128 \times 128$
		                ,Exact~\citep{Prosperetti1981}
		                },
		legend style={at={(0.5,-0.25)},anchor=north, nodes={scale=0.65, transform shape}}, 
		%legend pos=outer south, 
		legend columns=2,
		title={\footnotesize(a) CDI},
		%ymin=0.0,ymax=1.0,
		xmin=0,xmax=24,
		%cycle list name=exotic
		% initialize
		cycle list/Set1,
		% combine it with 'mark list*':
		cycle multiindex* list={
			mark list*\nextlist
			Set1\nextlist
		}
		%xtick={1e-1,7.5e-2,5e-2,2.5e-2,1e-2,7.5e-3,5e-3}
		]
%		\addplot [no marks, line width=1pt,index of colormap=0 of Set1,dashed] table [x index=0,y index=2,col sep=comma]{data/standing_wave/cdi_const_eps/cdi_const_eps_csf_16.dat};
%		\addplot [no marks, line width=1pt,index of colormap=0 of Set1] table [x index=0,y index=2,col sep=comma]{data/standing_wave/cdi_const_eps/cdi_const_eps_eb_16.dat};
%		\addplot [no marks, line width=1pt,index of colormap=1 of Set1,dashed] table [x index=0,y index=2,col sep=comma]{data/standing_wave/cdi_const_eps/cdi_const_eps_csf_32.dat};
%		\addplot [no marks, line width=1pt,index of colormap=1 of Set1] table [x index=0,y index=2,col sep=comma]{data/standing_wave/cdi_const_eps/cdi_const_eps_eb_32.dat};
%		\addplot [no marks, line width=1pt,index of colormap=2 of Set1,dashed] table [x index=0,y index=2,col sep=comma]{data/standing_wave/cdi_const_eps/cdi_const_eps_csf_64.dat};
%		\addplot [no marks, line width=1pt,index of colormap=2 of Set1] table [x index=0,y index=2,col sep=comma]{data/standing_wave/cdi_const_eps/cdi_const_eps_eb_64.dat};
%		\addplot [no marks, line width=1pt,index of colormap=3 of Set1,dashed] table [x index=0,y index=2,col sep=comma]{data/standing_wave/cdi_const_eps/cdi_const_eps_csf_128.dat};
%		\addplot [no marks, line width=1pt,index of colormap=3 of Set1] table [x index=0,y index=2,col sep=comma]{data/standing_wave/cdi_const_eps/cdi_const_eps_eb_128.dat};
%		\addplot [no marks, line width=1.25pt,black] table [] {data/standing_wave/exact.dat};
		%%
		\addplot [no marks, line width=1pt,index of colormap=0 of Set1,dashed] table [x index=0,y index=2,col sep=comma]{data/standing_wave/cdi_const_eps/cdi_const_eps_csf_16.dat};
		\addplot [no marks, line width=1pt,index of colormap=0 of Set1] table [x index=0,y index=2,col sep=comma]{data/standing_wave/cdi_const_eps/cdi_const_eps_eb_16.dat};
		\addplot [no marks, line width=1pt,index of colormap=1 of Set1,dashed] table [x index=0,y index=2,col sep=comma]{data/standing_wave/cdi_const_eps/cdi_const_eps_csf_32.dat};
		\addplot [no marks, line width=1pt,index of colormap=1 of Set1] table [x index=0,y index=2,col sep=comma]{data/standing_wave/cdi_const_eps/cdi_const_eps_eb_32.dat};
		\addplot [no marks, line width=1pt,index of colormap=2 of Set1,dashed] table [x index=0,y index=2,col sep=comma]{data/standing_wave/cdi_const_eps/cdi_const_eps_csf_64.dat};
		\addplot [no marks, line width=1pt,index of colormap=2 of Set1] table [x index=0,y index=2,col sep=comma]{data/standing_wave/cdi_const_eps/cdi_const_eps_eb_64.dat};
		\addplot [no marks, line width=1pt,index of colormap=3 of Set1,dashed] table [x index=0,y index=2,col sep=comma]{data/standing_wave/cdi_const_eps/cdi_const_eps_csf_128.dat};
		\addplot [no marks, line width=1pt,index of colormap=3 of Set1] table [x index=0,y index=2,col sep=comma]{data/standing_wave/cdi_const_eps/cdi_const_eps_eb_128.dat};
		\addplot [no marks, line width=1.25pt,black] table [] {data/standing_wave/exact.dat};
	\end{axis}
	\end{tikzpicture}
	\begin{tikzpicture}
	\begin{axis}[width=0.49\linewidth, scaled y ticks=true,
		xlabel={$time$},
		ylabel={$A/\lambda$},
		legend entries={CSF-$16 \times 16$,
		                EB-$16 \times 16$,
		                CSF-$32 \times 32$,
		                EB-$32 \times 32$,
		                CSF-$64 \times 64$,
		                EB-$64 \times 64$,
		                CSF-$128 \times 128$,
		                EB-$128 \times 128$
		                ,Exact~\citep{Prosperetti1981}
		                },
		legend style={at={(0.5,-0.25)},anchor=north, nodes={scale=0.65, transform shape}}, 
		%legend pos=outer south, 
		legend columns=2,
		title={\footnotesize(b) ISODI},
		%ymin=0.0,ymax=1.0,
		xmin=0,xmax=24,
		%cycle list name=exotic
		% initialize
		cycle list/Set1,
		% combine it with 'mark list*':
		cycle multiindex* list={
			mark list*\nextlist
			Set1\nextlist
		}
		%xtick={1e-1,7.5e-2,5e-2,2.5e-2,1e-2,7.5e-3,5e-3}
		]
		\addplot [no marks, line width=1pt,index of colormap=0 of Set1,dashed] table [x index=0,y index=2,col sep=comma]{data/standing_wave/isodi_const_eps/isodi_const_eps_csf_16.dat};
		\addplot [no marks, line width=1pt,index of colormap=0 of Set1] table [x index=0,y index=2,col sep=comma]{data/standing_wave/isodi_const_eps/isodi_const_eps_eb_16.dat};
		\addplot [no marks, line width=1pt,index of colormap=1 of Set1,dashed] table [x index=0,y index=2,col sep=comma]{data/standing_wave/isodi_const_eps/isodi_const_eps_csf_32.dat};
		\addplot [no marks, line width=1pt,index of colormap=1 of Set1] table [x index=0,y index=2,col sep=comma]{data/standing_wave/isodi_const_eps/isodi_const_eps_eb_32.dat};
		\addplot [no marks, line width=1pt,index of colormap=2 of Set1,dashed] table [x index=0,y index=2,col sep=comma]{data/standing_wave/isodi_const_eps/isodi_const_eps_csf_64.dat};
		\addplot [no marks, line width=1pt,index of colormap=2 of Set1] table [x index=0,y index=2,col sep=comma]{data/standing_wave/isodi_const_eps/isodi_const_eps_eb_64.dat};
		\addplot [no marks, line width=1pt,index of colormap=3 of Set1,dashed] table [x index=0,y index=2,col sep=comma]{data/standing_wave/isodi_const_eps/isodi_const_eps_csf_128.dat};
		\addplot [no marks, line width=1pt,index of colormap=3 of Set1] table [x index=0,y index=2,col sep=comma]{data/standing_wave/isodi_const_eps/isodi_const_eps_eb_128.dat};
		\addplot [no marks, line width=1.25pt,black] table [] {data/standing_wave/exact.dat};
	\end{axis}
	\end{tikzpicture}
	
	\begin{tikzpicture}
	\begin{axis}[width=0.48\linewidth, scaled y ticks=true,
		xlabel={$time$},
		ylabel={$A/\lambda$},
		legend entries={CSF-$16 \times 16$,
		                EB-$16 \times 16$,
		                CSF-$32 \times 32$,
		                EB-$32 \times 32$,
		                CSF-$64 \times 64$,
		                EB-$64 \times 64$,
		                CSF-$128 \times 128$,
		                EB-$128 \times 128$
		                ,Exact~\citep{Prosperetti1981}
		                },
		legend style={at={(0.5,-0.25)},anchor=north, nodes={scale=0.65, transform shape}}, 
		%legend pos=outer south, 
		legend columns=2,
		title={\footnotesize(c) \citet{Sun2007}},
		%ymin=0.0,ymax=1.0,
		xmin=0,xmax=24,
		%cycle list name=exotic
		% initialize
		cycle list/Set1,
		% combine it with 'mark list*':
		cycle multiindex* list={
			mark list*\nextlist
			Set1\nextlist
		}
		%xtick={1e-1,7.5e-2,5e-2,2.5e-2,1e-2,7.5e-3,5e-3}
		]
		\addplot [no marks, line width=1pt,index of colormap=0 of Set1,dashed] table [x index=0,y index=2,col sep=comma]{data/standing_wave/sb_const_eps/sb_const_eps_csf_16.dat};
		\addplot [no marks, line width=1pt,index of colormap=0 of Set1] table [x index=0,y index=2,col sep=comma]{data/standing_wave/sb_const_eps/sb_const_eps_eb_16.dat};
		\addplot [no marks, line width=1pt,index of colormap=1 of Set1,dashed] table [x index=0,y index=2,col sep=comma]{data/standing_wave/sb_const_eps/sb_const_eps_csf_32.dat};
		\addplot [no marks, line width=1pt,index of colormap=1 of Set1] table [x index=0,y index=2,col sep=comma]{data/standing_wave/sb_const_eps/sb_const_eps_eb_32.dat};
		\addplot [no marks, line width=1pt,index of colormap=2 of Set1,dashed] table [x index=0,y index=2,col sep=comma]{data/standing_wave/sb_const_eps/sb_const_eps_csf_64.dat};
		\addplot [no marks, line width=1pt,index of colormap=2 of Set1] table [x index=0,y index=2,col sep=comma]{data/standing_wave/sb_const_eps/sb_const_eps_eb_64.dat};
		\addplot [no marks, line width=1pt,index of colormap=3 of Set1,dashed] table [x index=0,y index=2,col sep=comma]{data/standing_wave/sb_const_eps/sb_const_eps_csf_128.dat};
		\addplot [no marks, line width=1pt,index of colormap=3 of Set1] table [x index=0,y index=2,col sep=comma]{data/standing_wave/sb_const_eps/sb_const_eps_eb_128.dat};
		\addplot [no marks, line width=1.25pt,black] table [] {data/standing_wave/exact.dat};
	\end{axis}
	\end{tikzpicture}
	\begin{tikzpicture}
		\begin{loglogaxis}[width=0.48\linewidth, scaled y ticks=true,
			xlabel={$\epsilon$},
			ylabel={$\frac{1}{\lambda}\norm{A - A_{exact}}_{2}$},
			legend entries={
                CDI with EB, 
				CDI with CSF,
                %CDI with LSCF,
				ISODI with EB, 
				ISODI with CSF,
                %ISODI with LCSF,
				SB~\citep{Sun2007} with EB,
				SB~\citep{Sun2007} with CSF,
                %SB~\citep{Sun2007} with LCSF,
				Slope = 1},
			legend style={at={(0.5,-0.25)},anchor=north, nodes={scale=0.65, transform shape}}, 
			%legend pos=outer south, 
			legend columns=2,
			title={\footnotesize(d) $l^2$ error},
			%xmin=-0.3,xmax=0.3,
			ymin=0.0005,ymax=0.005,
			xtick = {0.012401571, 0.019686266, 0.03125, 0.049606283},
			xticklabel={
				\pgfkeys{/pgf/fpu=true}
				\pgfmathparse{exp(\tick)}%
				\pgfmathprintnumber[fixed relative, precision=2]{\pgfmathresult}
				\pgfkeys{/pgf/fpu=false}
			},
			scaled x ticks=true,
			%cycle list name=exotic
			% initialize
			cycle list/Set1,
			% combine it with 'mark list*':
			cycle multiindex* list={
				mark list*\nextlist
				Set1\nextlist
			},
			%xtick={1e-1,7.5e-2,5e-2,2.5e-2,1e-2,7.5e-3,5e-3}
			]
			\addplot [mark=*, mark options={solid}, line width=1pt, index of colormap=0 of Set1] table [x={epsilon},y={cdi_eb},col sep=comma] {data/standing_wave/spatial_convergence_error_rcsf.csv};
			\addplot [mark=*, mark options={solid}, line width=1pt, index of colormap=0 of Set1, dashed] table [x={epsilon},y={cdi_csf},col sep=comma] {data/standing_wave/spatial_convergence_error_rcsf.csv};
            %\addplot [mark=*, mark options={solid}, line width=1pt, index of colormap=0 of Set1, dash dot] table [x={epsilon},y={cdi_rcsf},col sep=comma] {data/standing_wave/spatial_convergence_error_rcsf.csv};
            %
			\addplot [mark=square*, mark options={solid}, line width=1pt, index of colormap=1 of Set1] table [x={epsilon},y={isodi_eb},col sep=comma] {data/standing_wave/spatial_convergence_error_rcsf.csv};
			\addplot [mark=square*, mark options={solid}, line width=1pt, index of colormap=1 of Set1, dashed] table [x={epsilon},y={isodi_csf},col sep=comma] {data/standing_wave/spatial_convergence_error_rcsf.csv};
            %\addplot [mark=square*, mark options={solid}, line width=1pt, index of colormap=1 of Set1, dash dot] table [x={epsilon},y={isodi_rcsf},col sep=comma] {data/standing_wave/spatial_convergence_error_rcsf.csv};
            %
			\addplot [mark=triangle*, mark options={solid}, line width=0.8pt, index of colormap=2 of Set1] table [x={epsilon},y={sb_eb},col sep=comma] {data/standing_wave/spatial_convergence_error_rcsf.csv};
			\addplot [mark=triangle*, mark options={solid}, line width=0.8pt,  index of colormap=2 of Set1, dashed] table [x={epsilon},y={sb_csf},col sep=comma] {data/standing_wave/spatial_convergence_error_rcsf.csv};
            %\addplot [mark=triangle*, mark options={solid}, line width=0.8pt,  index of colormap=2 of Set1, dash dot] table [x={epsilon},y={sb_lcsf},col sep=comma] {data/standing_wave/spatial_convergence_error_rcsf.csv};
			%slope = 2
			\addplot +[mark=none, black, line width=1pt, dotted] [domain=0.013:0.05]{0.05*x^1};
			%\addplot +[mark=none, blue, dashed] [domain=0.003:0.03]{10000*x^2};
			%\addplot +[mark=none, blue, dashed] [domain=0.003:0.03]{1000*x^2};
			\logLogSlopeTriangle{0.28}{0.18}{0.055}{1}{black};
		\end{loglogaxis}
	\end{tikzpicture}	
	\caption{\textit{\Cref{subsec:standing_wave} Standing Wave:} Comparison of the accuracy of capturing surface oscillations of a standing wave with the proposed energy-based surface tension model (denoted by EB in the legend) and the CSF model. Panel (a) shows the comparison of the surface oscillations between the proposed surface tension model (EB), CSF, and the theoretical solution~\citep{Prosperetti1981} for the CDI phase field model (see \ref{sec:pf_models} for details) with varying mesh resolution for a fixed $\epsilon$; Panel (b) shows same analysis as in panel (a) but with the ISODI phase field model (see \ref{sec:pf_models} for details); Panel (c) shows same analysis as in panel (a) but with the model from~\citet{Sun2007} (see \ref{sec:pf_models} for details); Panel (d) shows the convergence of $l^2$ error between the surface oscillation and theoretical solution~\citep{Prosperetti1981} with respect to the interface thickness $\epsilon$ for the proposed surface tension model (EB) and CSF for all three phase field models analyzed in panels (a), (b), and (c).  In all four panels solid lines are used to denote results for the proposed surface tension (EB) and dashed lines are used to denote results for the CSF model.} 
	\label{fig:standing_wave}
\end{figure}

\begin{figure}[H]%[!htb]
	\centering
	\begin{tikzpicture}
	\begin{axis}[width=0.49\linewidth, scaled y ticks=true,
		xlabel={$time$},
		ylabel={$A/\lambda$},
		legend entries={LCSF-$16 \times 16$,
		                EB-$16 \times 16$,
		                LCSF-$32 \times 32$,
		                EB-$32 \times 32$,
		                LCSF-$64 \times 64$,
		                EB-$64 \times 64$,
		                LCSF-$128 \times 128$,
		                EB-$128 \times 128$,
		                Exact~\citep{Prosperetti1981}
		                },
		legend style={at={(0.5,-0.25)},anchor=north, nodes={scale=0.65, transform shape}}, 
		%legend pos=outer south, 
		legend columns=2,
		title={\footnotesize(a) CDI},
		%ymin=0.0,ymax=1.0,
		xmin=0,xmax=24,
		%cycle list name=exotic
		% initialize
		cycle list/Set1,
		% combine it with 'mark list*':
		cycle multiindex* list={
			mark list*\nextlist
			Set1\nextlist
		}
		%xtick={1e-1,7.5e-2,5e-2,2.5e-2,1e-2,7.5e-3,5e-3}
		]
		%%
		\addplot [no marks, line width=1pt,index of colormap=0 of Set1,dashed] table [x index=0,y index=2,col sep=comma]{data/standing_wave/cdi_const_eps/cdi_const_eps_rcsf_16.dat};
		\addplot [no marks, line width=1pt,index of colormap=0 of Set1] table [x index=0,y index=2,col sep=comma]{data/standing_wave/cdi_const_eps/cdi_const_eps_eb_16.dat};
		\addplot [no marks, line width=1pt,index of colormap=1 of Set1,dashed] table [x index=0,y index=2,col sep=comma]{data/standing_wave/cdi_const_eps/cdi_const_eps_rcsf_32.dat};
		\addplot [no marks, line width=1pt,index of colormap=1 of Set1] table [x index=0,y index=2,col sep=comma]{data/standing_wave/cdi_const_eps/cdi_const_eps_eb_32.dat};
		\addplot [no marks, line width=1pt,index of colormap=2 of Set1,dashed] table [x index=0,y index=2,col sep=comma]{data/standing_wave/cdi_const_eps/cdi_const_eps_rcsf_64.dat};
		\addplot [no marks, line width=1pt,index of colormap=2 of Set1] table [x index=0,y index=2,col sep=comma]{data/standing_wave/cdi_const_eps/cdi_const_eps_eb_64.dat};
		\addplot [no marks, line width=1pt,index of colormap=3 of Set1,dashed] table [x index=0,y index=2,col sep=comma]{data/standing_wave/cdi_const_eps/cdi_const_eps_rcsf_128.dat};
		\addplot [no marks, line width=1pt,index of colormap=3 of Set1] table [x index=0,y index=2,col sep=comma]{data/standing_wave/cdi_const_eps/cdi_const_eps_eb_128.dat};
		\addplot [no marks, line width=1.25pt,black] table [] {data/standing_wave/exact.dat};
	\end{axis}
	\end{tikzpicture}
	\begin{tikzpicture}
	\begin{axis}[width=0.49\linewidth, scaled y ticks=true,
		xlabel={$time$},
		ylabel={$A/\lambda$},
		legend entries={LCSF-$16 \times 16$,
		                EB-$16 \times 16$,
		                LCSF-$32 \times 32$,
		                EB-$32 \times 32$,
		                LCSF-$64 \times 64$,
		                EB-$64 \times 64$,
		                LCSF-$128 \times 128$,
		                EB-$128 \times 128$,
                        Exact~\citep{Prosperetti1981}
		                },
		legend style={at={(0.5,-0.25)},anchor=north, nodes={scale=0.65, transform shape}}, 
		%legend pos=outer south, 
		legend columns=2,
		title={\footnotesize(b) ISODI},
		%ymin=0.0,ymax=1.0,
		xmin=0,xmax=24,
		%cycle list name=exotic
		% initialize
		cycle list/Set1,
		% combine it with 'mark list*':
		cycle multiindex* list={
			mark list*\nextlist
			Set1\nextlist
		}
		%xtick={1e-1,7.5e-2,5e-2,2.5e-2,1e-2,7.5e-3,5e-3}
		]
		\addplot [no marks, line width=1pt,index of colormap=0 of Set1,dashed] table [x index=0,y index=2,col sep=comma]{data/standing_wave/isodi_const_eps/isodi_const_eps_rcsf_16.dat};
		\addplot [no marks, line width=1pt,index of colormap=0 of Set1] table [x index=0,y index=2,col sep=comma]{data/standing_wave/isodi_const_eps/isodi_const_eps_eb_16.dat};
		\addplot [no marks, line width=1pt,index of colormap=1 of Set1,dashed] table [x index=0,y index=2,col sep=comma]{data/standing_wave/isodi_const_eps/isodi_const_eps_rcsf_32.dat};
		\addplot [no marks, line width=1pt,index of colormap=1 of Set1] table [x index=0,y index=2,col sep=comma]{data/standing_wave/isodi_const_eps/isodi_const_eps_eb_32.dat};
		\addplot [no marks, line width=1pt,index of colormap=2 of Set1,dashed] table [x index=0,y index=2,col sep=comma]{data/standing_wave/isodi_const_eps/isodi_const_eps_rcsf_64.dat};
		\addplot [no marks, line width=1pt,index of colormap=2 of Set1] table [x index=0,y index=2,col sep=comma]{data/standing_wave/isodi_const_eps/isodi_const_eps_eb_64.dat};
		\addplot [no marks, line width=1pt,index of colormap=3 of Set1,dashed] table [x index=0,y index=2,col sep=comma]{data/standing_wave/isodi_const_eps/isodi_const_eps_rcsf_128.dat};
		\addplot [no marks, line width=1pt,index of colormap=3 of Set1] table [x index=0,y index=2,col sep=comma]{data/standing_wave/isodi_const_eps/isodi_const_eps_eb_128.dat};
		\addplot [no marks, line width=1.25pt,black] table [] {data/standing_wave/exact.dat};
	\end{axis}
	\end{tikzpicture}
	
	\begin{tikzpicture}
	\begin{axis}[width=0.48\linewidth, scaled y ticks=true,
		xlabel={$time$},
		ylabel={$A/\lambda$},
		legend entries={LCSF-$16 \times 16$,
		                EB-$16 \times 16$,
		                LCSF-$32 \times 32$,
		                EB-$32 \times 32$,
		                LCSF-$64 \times 64$,
		                EB-$64 \times 64$,
		                LCSF-$128 \times 128$,
		                EB-$128 \times 128$,
		                Exact~\citep{Prosperetti1981}
		                },
		legend style={at={(0.5,-0.25)},anchor=north, nodes={scale=0.65, transform shape}}, 
		%legend pos=outer south, 
		legend columns=2,
		title={\footnotesize(c) \citet{Sun2007}},
		%ymin=0.0,ymax=1.0,
		xmin=0,xmax=24,
		%cycle list name=exotic
		% initialize
		cycle list/Set1,
		% combine it with 'mark list*':
		cycle multiindex* list={
			mark list*\nextlist
			Set1\nextlist
		}
		%xtick={1e-1,7.5e-2,5e-2,2.5e-2,1e-2,7.5e-3,5e-3}
		]
		\addplot [no marks, line width=1pt,index of colormap=0 of Set1,dashed] table [x index=0,y index=2,col sep=comma]{data/standing_wave/sb_const_eps/sb_const_eps_rcsf_16.dat};
		\addplot [no marks, line width=1pt,index of colormap=0 of Set1] table [x index=0,y index=2,col sep=comma]{data/standing_wave/sb_const_eps/sb_const_eps_eb_16.dat};
		\addplot [no marks, line width=1pt,index of colormap=1 of Set1,dashed] table [x index=0,y index=2,col sep=comma]{data/standing_wave/sb_const_eps/sb_const_eps_rcsf_32.dat};
		\addplot [no marks, line width=1pt,index of colormap=1 of Set1] table [x index=0,y index=2,col sep=comma]{data/standing_wave/sb_const_eps/sb_const_eps_eb_32.dat};
		\addplot [no marks, line width=1pt,index of colormap=2 of Set1,dashed] table [x index=0,y index=2,col sep=comma]{data/standing_wave/sb_const_eps/sb_const_eps_rcsf_64.dat};
		\addplot [no marks, line width=1pt,index of colormap=2 of Set1] table [x index=0,y index=2,col sep=comma]{data/standing_wave/sb_const_eps/sb_const_eps_eb_64.dat};
		\addplot [no marks, line width=1pt,index of colormap=3 of Set1,dashed] table [x index=0,y index=2,col sep=comma]{data/standing_wave/sb_const_eps/sb_const_eps_rcsf_128.dat};
		\addplot [no marks, line width=1pt,index of colormap=3 of Set1] table [x index=0,y index=2,col sep=comma]{data/standing_wave/sb_const_eps/sb_const_eps_eb_128.dat};
		\addplot [no marks, line width=1.25pt,black] table [] {data/standing_wave/exact.dat};
	\end{axis}
	\end{tikzpicture}
	\begin{tikzpicture}
		\begin{loglogaxis}[width=0.48\linewidth, scaled y ticks=true,
			xlabel={$\epsilon$},
			ylabel={$\frac{1}{\lambda}\norm{A - A_{exact}}_{2}$},
			legend entries={
                CDI with EB, 
				CDI with LCSF,
                %CDI with LSCF,
				ISODI with EB, 
				ISODI with LCSF,
                %ISODI with LCSF,
				SB~\citep{Sun2007} with EB,
				SB~\citep{Sun2007} with LCSF,
                %SB~\citep{Sun2007} with LCSF,
				Slope = 1},
			legend style={at={(0.5,-0.25)},anchor=north, nodes={scale=0.65, transform shape}}, 
			%legend pos=outer south, 
			legend columns=2,
			title={\footnotesize(d) $l^2$ error},
			%xmin=-0.3,xmax=0.3,
			ymin=0.0005,ymax=0.005,
			xtick = {0.012401571, 0.019686266, 0.03125, 0.049606283},
			xticklabel={
				\pgfkeys{/pgf/fpu=true}
				\pgfmathparse{exp(\tick)}%
				\pgfmathprintnumber[fixed relative, precision=2]{\pgfmathresult}
				\pgfkeys{/pgf/fpu=false}
			},
			scaled x ticks=true,
			%cycle list name=exotic
			% initialize
			cycle list/Set1,
			% combine it with 'mark list*':
			cycle multiindex* list={
				mark list*\nextlist
				Set1\nextlist
			},
			%xtick={1e-1,7.5e-2,5e-2,2.5e-2,1e-2,7.5e-3,5e-3}
			]
			\addplot [mark=*, mark options={solid}, line width=1pt, index of colormap=0 of Set1] table [x={epsilon},y={cdi_eb},col sep=comma] {data/standing_wave/spatial_convergence_error_rcsf.csv};
			\addplot [mark=*, mark options={solid}, line width=1pt, index of colormap=0 of Set1, dashed] table [x={epsilon},y={cdi_rcsf},col sep=comma] {data/standing_wave/spatial_convergence_error_rcsf.csv};
            %\addplot [mark=*, mark options={solid}, line width=1pt, index of colormap=0 of Set1, dash dot] table [x={epsilon},y={cdi_rcsf},col sep=comma] {data/standing_wave/spatial_convergence_error_rcsf.csv};
            %
			\addplot [mark=square*, mark options={solid}, line width=1pt, index of colormap=1 of Set1] table [x={epsilon},y={isodi_eb},col sep=comma] {data/standing_wave/spatial_convergence_error_rcsf.csv};
			\addplot [mark=square*, mark options={solid}, line width=1pt, index of colormap=1 of Set1, dashed] table [x={epsilon},y={isodi_rcsf},col sep=comma] {data/standing_wave/spatial_convergence_error_rcsf.csv};
            %\addplot [mark=square*, mark options={solid}, line width=1pt, index of colormap=1 of Set1, dash dot] table [x={epsilon},y={isodi_rcsf},col sep=comma] {data/standing_wave/spatial_convergence_error_rcsf.csv};
            %
			\addplot [mark=triangle*, mark options={solid}, line width=0.8pt, index of colormap=2 of Set1] table [x={epsilon},y={sb_eb},col sep=comma] {data/standing_wave/spatial_convergence_error_rcsf.csv};
			\addplot [mark=triangle*, mark options={solid}, line width=0.8pt,  index of colormap=2 of Set1, dashed] table [x={epsilon},y={sb_rcsf},col sep=comma] {data/standing_wave/spatial_convergence_error_rcsf.csv};
            %\addplot [mark=triangle*, mark options={solid}, line width=0.8pt,  index of colormap=2 of Set1, dash dot] table [x={epsilon},y={sb_lcsf},col sep=comma] {data/standing_wave/spatial_convergence_error_rcsf.csv};
			%slope = 2
			\addplot +[mark=none, black, line width=1pt, dotted] [domain=0.013:0.05]{0.05*x^1};
			%\addplot +[mark=none, blue, dashed] [domain=0.003:0.03]{10000*x^2};
			%\addplot +[mark=none, blue, dashed] [domain=0.003:0.03]{1000*x^2};
			\logLogSlopeTriangle{0.28}{0.18}{0.055}{1}{black};
		\end{loglogaxis}
	\end{tikzpicture}	
	\caption{\textit{\Cref{subsec:standing_wave} Standing Wave:} Comparison of the accuracy of capturing surface oscillations of a standing wave with the proposed energy-based surface tension model (denoted by EB in the legend) and the LCSF model. Panel (a) shows the comparison of the surface oscillations between the proposed surface tension model (EB), LCSF, and the theoretical solution~\citep{Prosperetti1981} for the CDI phase field model (see \ref{sec:pf_models} for details) with varying mesh resolution for a fixed $\epsilon$; Panel (b) shows same analysis as in panel (a) but with the ISODI phase field model (see \ref{sec:pf_models} for details); Panel (c) shows same analysis as in panel (a) but with the model from~\citet{Sun2007} (see \ref{sec:pf_models} for details); Panel (d) shows the convergence of $l^2$ error between the surface oscillation and theoretical solution~\citep{Prosperetti1981} with respect to the interface thickness $\epsilon$ for the proposed surface tension model (EB) and LCSF for all three phase field models analyzed in panels (a), (b), and (c).  In all four panels, solid lines are used to denote results for the proposed surface tension (EB) and dashed lines are used to denote results for the LCSF model.\todo[color=ForestGreen, inline]{R2: \#2.6}
    } 
	\label{fig:standing_wave_lcsf}
\end{figure}

\begin{figure}[H]%[!htb]
	\centering
    \begin{tikzpicture}
	\begin{axis}[width=0.48\linewidth, scaled y ticks=true,
		xlabel={$time$},
		ylabel={$A/\lambda$},
		legend entries={
                        CSF-$64 \times 64$,
                        LCSF-$64 \times 64$,
		                EB-$64 \times 64$,
		                Exact~\citep{Prosperetti1981}
		                },
		legend style={at={(0.5,-0.25)},anchor=north, nodes={scale=0.65, transform shape}}, 
		%legend pos=outer south, 
		legend columns=3,
		title={\footnotesize(a)},
		%ymin=0.0,ymax=1.0,
		xmin=0,xmax=24,
		%cycle list name=exotic
		% initialize
		cycle list/Set1,
		% combine it with 'mark list*':
		cycle multiindex* list={
			mark list*\nextlist
			Set1\nextlist
		}
		%xtick={1e-1,7.5e-2,5e-2,2.5e-2,1e-2,7.5e-3,5e-3}
		]
		\addplot [no marks, line width=1pt,index of colormap=0 of Set1] table [x index=0,y index=2,col sep=comma]{data/standing_wave/cdi_const_eps/cdi_const_eps_csf_64.dat};
		\addplot [no marks, line width=1pt,index of colormap=1 of Set1] table [x index=0,y index=2,col sep=comma]{data/standing_wave/cdi_const_eps/cdi_const_eps_rcsf_64.dat};
		\addplot [no marks, line width=1pt,index of colormap=2 of Set1] table [x index=0,y index=2,col sep=comma]{data/standing_wave/cdi_const_eps/cdi_const_eps_eb_64.dat};
		\addplot [no marks, line width=1.25pt,black] table [] {data/standing_wave/exact.dat};
	\end{axis}
	\end{tikzpicture}
	\begin{tikzpicture}
	\begin{axis}[width=0.48\linewidth, scaled y ticks=true,
		xlabel={$time$},
		ylabel={$Energy - Energy\left(t=0\right)$},
		legend entries={KE for CSF,
		                SE for CSF,
                        TE for CSF,
		                KE for LCSF,
		                SE for LCSF,
                        TE for LCSF,
		                KE for EB,
		                SE for EB,
                        TE for EB,
		                },
		legend style={at={(0.5,-0.25)},anchor=north, nodes={scale=0.65, transform shape}}, 
		%legend pos=outer south, 
		legend columns=3,
		title={\footnotesize(b) %CDI
        },
		%ymin=0.0,ymax=1.0,
		xmin=0,xmax=24,
		%cycle list name=exotic
		% initialize
		cycle list/Set1,
		% combine it with 'mark list*':
		cycle multiindex* list={
			mark list*\nextlist
			Set1\nextlist
		}
		%xtick={1e-1,7.5e-2,5e-2,2.5e-2,1e-2,7.5e-3,5e-3}
		]
		%%
		\addplot [no marks, line width=1pt,index of colormap=0 of Set1,dashed] table [x index=0,y index=1,col sep=comma]{data/standing_wave/energies_cdi/ke_csf.dat};
		\addplot [no marks, line width=1pt,index of colormap=0 of Set1, dash dot] table [x index=0,y index=1,col sep=comma, y expr={(\thisrowno{1}) - 1.23236}]{data/standing_wave/energies_cdi/se_csf.dat};
        \addplot [no marks, line width=1pt,index of colormap=0 of Set1] table [x index=0,y index=1,col sep=comma, y expr={\thisrowno{1} + (\thisrowno{2}) - 1.23236}]{data/standing_wave/energies_cdi/te_csf.dat};
        %
		\addplot [no marks, line width=1pt,index of colormap=1 of Set1,dashed] table [x index=0,y index=1,col sep=comma]{data/standing_wave/energies_cdi/ke_rcsf.dat};
		\addplot [no marks, line width=1pt,index of colormap=1 of Set1, dash dot] table [x index=0,y index=1,col sep=comma, y expr={(\thisrowno{1}) - 1.23236}]{data/standing_wave/energies_cdi/se_rcsf.dat};
        \addplot [no marks, line width=1pt,index of colormap=1 of Set1] table [x index=0,y index=1,col sep=comma, y expr={\thisrowno{1} + (\thisrowno{2}) - 1.23236}]{data/standing_wave/energies_cdi/te_rcsf.dat};
		%
        \addplot [no marks, line width=1pt,index of colormap=2 of Set1,dashed] table [x index=0,y index=1,col sep=comma]{data/standing_wave/energies_cdi/ke_eb.dat};
		\addplot [no marks, line width=1pt,index of colormap=2 of Set1, dash dot] table [x index=0,y index=1,col sep=comma, y expr={(\thisrowno{1}) - 1.23236}]{data/standing_wave/energies_cdi/se_eb.dat};
        \addplot [no marks, line width=1pt,index of colormap=2 of Set1] table [x index=0,y index=1,col sep=comma, y expr={\thisrowno{1} + (\thisrowno{2}) - 1.23236}]{data/standing_wave/energies_cdi/te_eb.dat};
	\end{axis}
	\end{tikzpicture}
	\caption{\textit{\Cref{subsec:standing_wave} Standing Wave:} (a) shows the comparison of the surface oscillations between the energy-based surface tension model (EB), LCSF, CSF, and the theoretical solution~\citep{Prosperetti1981} for the CDI phase field model (see \ref{sec:pf_models} for details) on a $64 \times 64$ mesh with $\epsilon=1/32$;
    (b) Evolution of the kinetic, surface, and total energies of the system (denoted by KE, SE, and TE, respectively) in the simulations of panel (a) for the  energy-based surface tension model (denoted by EB in the legend), the LCSF model, and the CSF model. 
    %Panel (a) shows the comparison of the surface oscillations between the proposed surface tension model (EB), LCSF, and the theoretical solution~\citep{Prosperetti1981} for the CDI phase field model (see \ref{sec:pf_models} for details) with varying mesh resolution for a fixed $\epsilon$; Panel (b) shows same analysis as in panel (a) but with the ISODI phase field model (see \ref{sec:pf_models} for details); Panel (c) shows same analysis as in panel (a) but with the model from~\citet{Sun2007} (see \ref{sec:pf_models} for details); Panel (d) shows the convergence of $l^2$ error between the surface oscillation and theoretical solution~\citep{Prosperetti1981} with respect to the interface thickness $\epsilon$ for the proposed surface tension model (EB) and LCSF for all three phase field models analyzed in panels (a), (b), and (c).  In all four panels solid lines are used to denote results for the proposed surface tension (EB) and dashed lines are used to denote results for the LCSF model.
    \todo[color=ForestGreen,inline]{R2: \#2.8}
    } 
	\label{fig:standing_wave_energy}
\end{figure}
